Calibrate and Boost Logical Expressiveness of GNN Over Multi-Relational and Temporal Graphs

As a powerful framework for graph representation learning, Graph Neural Networks (GNNs) have garnered significant attention in recent years. However, to the best of our knowledge, there has been no formal analysis of the logical expressiveness of GNNs as Boolean node classifiers over multi-relational graphs, where each edge carries a specific relation type. In this paper, we investigate $\mathcal{FOC}_2$, a fragment of first-order logic with two variables and counting quantifiers. On the negative side, we demonstrate that the R$^2$-GNN architecture, which extends the local message passing GNN by incorporating global readout, fails to capture $\mathcal{FOC}_2$ classifiers in the general case. Nevertheless, on the positive side, we establish that R$^2$-GNNs models are equivalent to $\mathcal{FOC}_2$ classifiers under certain restricted yet reasonable scenarios. To address the limitations of R$^2$-GNNs regarding expressiveness, we propose a simple graph transformation technique, akin to a preprocessing step, which can be executed in linear time. This transformation enables R$^2$-GNNs to effectively capture any $\mathcal{FOC}_2$ classifiers when applied to the "transformed" input graph. Moreover, we extend our analysis of expressiveness and graph transformation to temporal graphs, exploring several temporal GNN architectures and providing an expressiveness hierarchy for them. To validate our findings, we implement R$^2$-GNNs and the graph transformation technique and conduct empirical tests in node classification tasks against various well-known GNN architectures that support multi-relational or temporal graphs. Our experimental results consistently demonstrate that R$^2$-GNN with the graph transformation outperforms the baseline methods on both synthetic and real-world datasets

==> images/example.tex <==
\begin{figure}[t!]
  \vspace{-0.8cm}
  \centering
  \setlength\tabcolsep{10pt}
  \renewcommand{\arraystretch}{1.4}
  \begin{tabular}{cc}
  \begin{tikzpicture}[scale=0.75]
        \node at (-3, -1) {$G_1:$}; 
        \node[circle, dotted, draw, inner sep=2pt,minimum size=14pt] (a) at (-2,-2) {a};
        % \node[circle,draw=black,inner sep=2pt,minimum size=12pt,label=left:{\footnotesize a}] (a) at (-2,-2) {a};
  
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (b) at (0,0) {b};
        %fill=blue!50
        \draw[line width=0.5mm,black, -] (a) to[bend right] node[midway,below,sloped] {$p_1$} (b);
        \draw[line width=0.5mm,black, -] (a) to[bend left] node[midway,above,sloped] {$p_2$} (b);
        
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (d) at (3,0) {d};
        
        %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (c) at (1,-2) {c};
        
        \draw[line width=0.5mm,black, -] (c) to[bend right] node[midway,below,sloped] {$p_1$}  (d);
        \draw[line width=0.5mm,black, -] (c) to[bend left] node[midway,above,sloped] {$p_2$} (d);
        
  \end{tikzpicture}
  
  &
   \begin{tikzpicture}[scale=0.8]
        \node at (-2.5, -1) {$G_2:$}; 
        \node[circle, dotted, draw, inner sep=2pt,minimum size=12pt] (a) at (-2,-2) {a};
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (b) at (0,0) {b};
        
                %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (c) at (1,-2) {c};
        

        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (d) at (3,0) {d};
                
        %fill=blue!50
        \draw[line width=0.5mm,black, -] (a) -- node[midway, sloped, above] {$p_1$} (b);
        
        \draw[line width=0.5mm,black, -] (a) -- node[below]{$p_2$} (c);

        \draw[line width=0.5mm,black, -] (c) -- node[midway,below,sloped] {$p_1$}  (d);
        
        \draw[line width=0.5mm,black, -] (b) -- node[above] {$p_2$} (d);
        
  \end{tikzpicture}
  \\
  \multicolumn{2}{c}{Node classifier: $\varphi(x):=\exists^{\ge 1}y(p_1(x,y)\wedge p_2(x,y))$.}
  \end{tabular}
  \caption{Multi-edge graphs $G_1$ and $G_2$, and a $\foc$ formula $\varphi(x)$ that distinguishes them; $\varphi(x)$ evaluates node $a$ in $G_1$ to $true$ and node $a$ in $G_2$ to $false$. 
%   We assume that all nodes have the same one-hot initial feature vector. 
  %However, an ACR-GNN can not distinguish the them.
  \label{graphcompare}}
  %\vspace{-0.5cm}
\end{figure}



==> images/fig1.tex <==
\begin{figure}[t!]\label{graphcompare}
  \centering
  \setlength\tabcolsep{10pt}
  \renewcommand{\arraystretch}{1.4}
  \begin{tabular}{cc}
 \emph{Single-edge} Graph & \emph{ Multiple-edge} Graph \\ 
  \begin{tikzpicture}[scale=0.8]
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (a) at (-2,-2) {a};
        % \node[circle,draw=black,inner sep=2pt,minimum size=12pt,label=left:{\footnotesize a}] (a) at (-2,-2) {a};
  
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (b) at (0,-2) {b};
        %fill=blue!50
        \draw[line width=0.5mm,black, -] (a) to  (b);
        
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (e) at (2,-1) {e};
        
        \draw[line width=0.5mm,black, -] (b) to  (e);
        
        %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (d) at (2,-2) {d};
        %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (c) at (2,-3) {c};
        
        \draw[line width=0.5mm,black, -] (b) to  (c);
        \draw[line width=0.5mm,black, -] (b) to  (d);
        
  \end{tikzpicture}
  
  &
   \begin{tikzpicture}[scale=0.8]
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (a) at (-3,-2) {a};
  
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (b) at (0,-2) {b};
        %fill=blue!50
        \draw[line width=0.5mm,black, -] (a) to[bend right]  node[above=23pt] {$E_1$} (b);
        \draw[line width=0.5mm,black, -] (a) to [bend left] node[below=23pt] {$E_2$}(b);
        
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (e) at (2,-1) {e};
        
        \draw[line width=0.5mm,black, -] (b) to  (e);
        
        %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (d) at (2,-2) {d};
        %fill=blue!50
        \node[circle,draw=black,inner sep=2pt,minimum size=12pt] (c) at (2,-3) {c};
        
        \draw[line width=0.5mm,black, -] (b) to  (c);
        \draw[line width=0.5mm,black, -] (b) to  (d);
        
  \end{tikzpicture}
  \\{\small 
  $ \varphi_1(x)\coloneqq\exists y\bigl(E(x, y) ~\land~  \exists ^{\geq 3} x [ E(x, y)]\bigl)$ }& 
  {\small
  $ \varphi_2(x)\coloneqq\exists y\bigl(E_1(x, y) ~\land~  E_2(x, y) ~\land~ \exists ^{\geq 3} x [ E_2(x, y)]\bigl)$ } \\ 

  \end{tabular}
  \caption{$\varphi_1$ and $\varphi_2$ are two $\foc$ node classifiers over a \emph{Singe-edge} graph and a \emph{Multi-edge} graph respectively. A major difference between \emph{Singe-edge} graph and \emph{Multi-edge} graph is whether or not to allow a node pair to have multiple different edges.}
\end{figure}



==> images/fig2.tex <==
\begin{figure}
  \vspace{-0.5cm}
  \centering
  \begin{tabular}{ccc}
  \resizebox {0.32\textwidth}{2.4cm} {
  \begin{tikzpicture}
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_2$}  (d);
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (-1,-4) {b};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (2,-4) {c};
        
        \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {$e_1$}  (c);
        
        \draw[line width=0.3mm,black, -] (b) -- node[midway,below,sloped] { $e_1$} (d);
        \draw[line width=0.3mm,black, -]  (a)  --  node[midway,above,xshift=-10pt]  { \huge $e_2$} (b);
        
       \draw[line width=1.5mm,black, ->] (2.5,-2.2) -- (3.5,-2.2);
       
  \end{tikzpicture} 
   }
  & 
\resizebox {0.32\textwidth}{2.4cm} {
    \begin{tikzpicture}[scale=0.8]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_2$}  (d);
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (-1,-4) {b};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (2,-4) {c};
        
        \draw[line width=0.3mm,black, -] (b) -- node[midway,below,sloped] { $e_1$} (d);
        \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {$e_1$}  (c);
        \draw[line width=0.3mm,black, -] (a) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=-8pt] {$e_1$} (b);
        \draw[line width=0.3mm,black, -]  (a)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=-8pt]  {$e_2$} (b);
        
        \draw[line width=1.5mm,black, ->] (2.5,-2.2) -- (3.5,-2.2);
  \end{tikzpicture}
  }
  & 
  \resizebox {0.32\textwidth}{2.4cm} {
    \begin{tikzpicture}[scale=0.8]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_2$}  (d);
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (-1,-4) {b};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (2,-4) {c};
        
        \draw[line width=0.3mm,black, -] (b) -- node[midway,below,sloped] { $e_1$} (d);
        
        % \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {\small $e_1$}  (c);
        \draw[line width=0.3mm,black, -] (a) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=-8pt] {$e_1$} (b);
        \draw[line width=0.3mm,black, -]  (a)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=8pt]  {$e_2$} (b);
        
        \draw[line width=0.3mm,black, -] (c) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=8pt] {$e_1$} (d);
        \draw[line width=0.3mm,black, -]  (c)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=8pt]  {$e_2$} (d);
        
  \end{tikzpicture}} \\
  
  
  $t_1$ &  $t_2$ &  $t_3$\\
  
  \end{tabular}
  \caption{A temporal knowledge subgraphs.}
\end{figure}


==> images/gnhn.tex <==
\begin{figure}[t!]
  \centering

  \begin{tikzpicture}

        \node[circle, fill=red,  inner sep=0pt,minimum size=15pt, label=above:{$2$}] (t1) at (0,0) {};

    
        \node[circle, fill=red, inner sep=0pt,minimum size=15pt, label=above:{$3$}] (t2) at (1.5, 0) {};

        \foreach \x in {2.5, 3, 3.5}
            \fill (\x,0) circle (0.05cm);

        
        \node[circle, fill=red, inner sep=0pt,minimum size=15pt, label=above:{$2n+2$}] (t3) at (4.5, 0) {};


        \node[circle, fill=black,  inner sep=0pt,minimum size=15pt, label=right:{$1$}] (center1) at (2.5, -1.5) {};

      
        
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$2n+3$}] (t4) at (0, -3) {};


    
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$2n+4$}] (t5) at (1.5, -3) {};

        \foreach \x in {2.5, 3, 3.5}
            \fill (\x,-3) circle (0.05cm);

        
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$4n+2$}] (t6) at (4.5, -3) {};

        \draw [decorate,decoration={brace,amplitude=6pt,raise=24pt,mirror}]
        (t4) -- (t6) node [black,midway,yshift=-1.3cm] 
       {$2n$ $r_2$-type neighbors};

        \draw [decorate,decoration={brace,amplitude=6pt,raise=24pt}]
        (t1) -- (t3) node [black,midway,yshift=1.3cm] 
       {$2n+1$ $r_1$-type neighbors};

       \draw (t1) -- (center1);
       \draw (t2) -- (center1);
       \draw (t3) -- (center1);

       \draw (t4) -- (center1);
       \draw (t5) -- (center1);
       \draw (t6) -- (center1);

       \node[text width=4cm] at (0.5,-1.5) {$\mathbf{G(n)}:$};


        \node[circle, fill=red,  inner sep=0pt,minimum size=15pt, label=above:{$2$}] (t1) at (7.5,0) {};

    
        \node[circle, fill=red, inner sep=0pt,minimum size=15pt, label=above:{$3$}] (t2) at (9, 0) {};

        \foreach \x in {10, 10.5, 11}
            \fill (\x,0) circle (0.05cm);

        
        \node[circle, fill=red, inner sep=0pt,minimum size=15pt, label=above:{$2n+1$}] (t3) at (12, 0) {};


        \node[circle, fill=black,  inner sep=0pt,minimum size=15pt, label=right:{$1$}] (center1) at (10, -1.5) {};

      
        
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$2n+2$}] (t4) at (7.5, -3) {};


    
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$2n+4$}] (t5) at (9, -3) {};

        \foreach \x in {10, 10.5, 11}
            \fill (\x,-3) circle (0.05cm);

        
        \node[circle, fill=blue, inner sep=0pt,minimum size=15pt, label=below:{$4n+2$}] (t6) at (12, -3) {};

        \draw [decorate,decoration={brace,amplitude=6pt,raise=24pt,mirror}]
        (t4) -- (t6) node [black,midway,yshift=-1.3cm] 
       {$2n+1$ $r_2$-type neighbors};

        \draw [decorate,decoration={brace,amplitude=6pt,raise=24pt}]
        (t1) -- (t3) node [black,midway,yshift=1.3cm] 
       {$2n$ $r_1$-type neighbors};

       \draw (t1) -- (center1);
       \draw (t2) -- (center1);
       \draw (t3) -- (center1);

       \draw (t4) -- (center1);
       \draw (t5) -- (center1);
       \draw (t6) -- (center1);

       \node[text width=4cm] at (8.5,-1.5) {$\mathbf{H(n)}:$};

       
        
        



        


    \end{tikzpicture} 
  \caption{$G(n)$ and $H(n)$.} \label{fig:singlee}
\end{figure}


==> images/hierarchy.tex <==
\begin{figure}
    \centering
   
\begin{tikzpicture}[scale=0.80]
     
     \draw[draw=black] (-1,0.5) rectangle ++(12.5,-3);
		\node[fill=none,draw=none] (a) at (0,0) {R$^2$-TGNN};
		\node[fill=none,draw=none] (b) at (4,-2) {time-and-graph};
		\node[fill=none,draw=none] (c) at (4,0) {R$^2$-GNN$\circ H$};
		\node[fill=none,draw=none] (d) at (10,-0.3) {R$^2$-GNN$\circ F \circ H$ };
	    \node[fill=none,draw=none] (e) at (10,-0.9) { R$^2$-TGNN $\circ F^T$ };
	    \node[fill=none,draw=none] (f) at (10,-1.5) { time-then-graph};
	   	\draw[->] (a) to node[midway,above] {$\subsetneq$} (c);
	   	\draw[->] (c) to node[midway,above] {$\subsetneq$} (e);
	   	\draw[->] (b) to node[midway,below] {$\subsetneq$} (e);
     \draw[->] (a) to node[midway,above] {$\nsubseteq$} (b);
\end{tikzpicture}
\caption{Hierarchic expressiveness.\label{fig:hierarchy}}
\end{figure}

==> images/single.tex <==
\begin{figure}[t!]
  \centering

  \begin{tikzpicture}

        \draw[draw=black] (-0.5,0.8) -- (-0.5,-1) -- (2.5, -1) -- (2.5,1) -- (-0.1, 1);
        \node at (-0.35, 1) {\small $\mathbf{G}$};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (0,0) {a};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2, 0) {b};
        \draw[line width=0.3mm,black, -] (a) to[bend left] node[midway,yshift=0.2cm]  {\small $p_1$}   (b);
        \draw[line width=0.3mm,black, -] (a) to[bend right] node[midway,yshift=-0.2cm]  {\small $p_2$}  (b);
        
        
        \draw[draw=black] (4.1,0.8) -- (4.1,-1) -- (11.9, -1) -- (11.9,1) -- (4.6, 1);
        \node at (4.3, 1) {\small $\mathbf{G'}$};
        
        
        \draw[->, line width=0.03cm] (2.7,0) to node[above,midway] {$F$} (4,0); 
        
        %\draw[draw=black] (4.2,1) rectangle ++(7.6,-2);
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (4.5,0) {a};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ab) at (6.5,0) {ab};
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (11.5,0) {b};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ba) at (9.5,0) {ba};
        
        
        %  \draw[line width=0.3mm,black, -] (ab) to node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
        
         \draw[line width=0.3mm,black, -] (ab) to[bend left] node[midway,yshift=0.2cm]  {\small $p_1$}  (ba);
         
         \draw[line width=0.3mm,black, -] (ab) to[bend right] node[midway,yshift=-0.2cm]  {\small $p_2$}  (ba);
         
        %  \draw[line width=0.3mm,black, -] (ab) to node[midway, above]  {\small \eaux}  (ba);
         
         \draw[dotted,line width=0.05cm] (ab) -- (7.7,0);
         \draw[dotted,line width=0.05cm] (ba) -- (8.3, 0);
         \node at (8,0) {\small \eaux};
          
        
        % \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {\small \iaux}  (ab);
        
         \draw[dotted,line width=0.05cm] (a) -- (5.25,0);
         \draw[dotted,line width=0.05cm] (ab) -- (5.8, 0);
         \node at (5.55,0) {\small \iaux};
          
         
        %\draw[line width=0.3mm,black, -] (b) to node[midway,above]  {\small \iaux}   (ba);
        
         \draw[dotted,line width=0.05cm] (ba) -- (10.25,0);
         \draw[dotted,line width=0.05cm] (b) -- (10.85, 0);
         \node at (10.55,0) {\small \iaux};
          
        
        %\node at (-1.5, -0.6) {};
        
    \end{tikzpicture} 
  \caption{Graph Transformation.} \label{fig:single}
\end{figure}


==> images/temporal.tex <==
\begin{figure}
  \vspace{-0.5cm}
  \centering
  \begin{tabular}{cccc}
  \multirow{3}{*}{
     \begin{tikzpicture}
        \node at (-1.5, -0.5) {$\mathbf{G:}$};
        \node at (-1.5, -2.3) {$\mathbf{G':}$};
        \node at (-1.5, -5) {$\mathbf{G^{''}:}$};
     \end{tikzpicture} 
  }
  & 
  \begin{tikzpicture}
        % For the first subfigure
        %fill=blue!50
        % \node at (-2.5, -0.5) {\small  Temporal Knowledge Graph:};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (0,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2,-0.5) {b};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_1$}  (b);
        
  \end{tikzpicture} 
  & 

    \begin{tikzpicture}[scale=0.7]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (-1,-0.5) {c};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (c) to node[midway,above]  {$e_2$}  (d);
        
  \end{tikzpicture}

  & 
    \begin{tikzpicture}[scale=0.7]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2,-0.5) {b};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_1$}  (b);
        
        % %fill=blue!50
        % \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (-1,-4) {b};
        % %fill=blue!50
        % \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (2,-4) {c};
        
        % \draw[line width=0.3mm,black, -] (b) -- node[midway,below,sloped] { $e_1$} (d);
        
        % % \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {\small $e_1$}  (c);
        % \draw[line width=0.3mm,black, -] (a) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=-8pt] {$e_1$} (b);
        % \draw[line width=0.3mm,black, -]  (a)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=8pt]  {$e_2$} (b);
        
        % \draw[line width=0.3mm,black, -] (c) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=8pt] {$e_1$} (d);
        % \draw[line width=0.3mm,black, -]  (c)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=8pt]  {$e_2$} (d);
        
  \end{tikzpicture} \\
  
  & \multicolumn{3}{c}{
      \begin{tikzpicture}
          \draw[->,line width=0.05cm] (1, 1.8) -- (1, 1);
          \node at (3,1.3) {\textbf{Temporalize Predicates}};
      \end{tikzpicture}
  
  }
  \\
%     \begin{tikzpicture}
%       \node at (-1.5, -0.5) {$\mathbf{G':}$};
%       %\node at (-2, -0.8) {\scriptsize (with temporalized predicates)};
%   \end{tikzpicture} 
  & 
    \begin{tikzpicture}
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (0,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2,-0.5) {b};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_1^1$}  (b);
        
  \end{tikzpicture} 
  & 

    \begin{tikzpicture}[scale=0.7]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (-1,-0.5) {c};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (c) to node[midway,above]  {$e_2^2$}  (d);
        
  \end{tikzpicture}

  & 
    \begin{tikzpicture}[scale=0.7]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2,-0.5) {b};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {$e_1^3$}  (b);
        
    
  \end{tikzpicture} \\
  
    & \multicolumn{3}{c}{
      \begin{tikzpicture}
          \draw[->,line width=0.05cm] (0, 1.8) -- (0, 1);
          \node at (2,1.3) {\textbf{Graph Transformation}};
      \end{tikzpicture}
  
  }
  \\
    %  \begin{tikzpicture}
    %   \node at (-1.5, 0.5) {$\mathbf{G^{''}:}$};
    %   \node at (-1.5, -0.3) {};
    % \end{tikzpicture}
    
    & 
    \begin{tikzpicture}[scale=0.7]
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1.5,0) {a};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ab) at (-1.5,2) {ab};
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (1,0) {b};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ba) at (1,2) {ba};
        
        %  \draw[line width=0.3mm,black, -] (ab) to node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
        
         \draw[line width=0.3mm,black, -] (ab) to[bend left] node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
         
         \draw[line width=0.3mm,black, -] (ab) to[bend right] node[midway,yshift=-0.2cm]  {\small aux2}  (ba);
          
        
        \draw[line width=0.3mm,black, -] (a) to node[midway,above, xshift=-0.4cm,yshift=-0.4cm]  {\small aux1}  (ab);
        
        \draw[line width=0.3mm,black, -] (b) to node[midway,above, xshift=0.4cm,yshift=-0.4cm]  {\small aux1}   (ba);
        
        %\node at (-1.5, -0.6) {};
        
    \end{tikzpicture} 
  & 

    \begin{tikzpicture}[scale=0.7]
         \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (-1.5,0) {c};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (cd) at (-1.5,2) {cd};
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (1,0) {d};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (dc) at (1,2) {dc};
        
        %  \draw[line width=0.3mm,black, -] (ab) to node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
        
         \draw[line width=0.3mm,black, -] (ab) to[bend left] node[midway,yshift=0.2cm]  {\small $e_2^2$}  (ba);
         
         \draw[line width=0.3mm,black, -] (cd) to[bend right] node[midway,yshift=-0.2cm]  {\small aux2}  (dc);
          
        
        \draw[line width=0.3mm,black, -] (c) to node[midway,above, xshift=-0.4cm,yshift=-0.4cm]  {\small aux1}  (cd);
        
        \draw[line width=0.3mm,black, -] (d) to node[midway,above, xshift=0.4cm,yshift=-0.4cm]  {\small aux1}   (dc);
        
        %\node at (-1.5, -0.8) {};
  \end{tikzpicture}

  & 
    \begin{tikzpicture}[scale=0.7]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-2.8,-1) {a};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ab) at (-1,-1) {ab};
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (2.8,-1) {b};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (ba) at (1,-1) {ba};
        
        %  \draw[line width=0.3mm,black, -] (ab) to node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
        
         \draw[line width=0.3mm,black, -] (ab) to[bend left] node[midway,yshift=0.2cm]  {\small $e_1^3$}  (ba);
         
         \draw[line width=0.3mm,black, -] (ab) to[bend right] node[midway,yshift=-0.2cm]  {\small aux2}  (ba);
          
        
        \draw[line width=0.3mm,black, -] (a) to node[midway,above, xshift=0cm,yshift=0.1cm]  {\small aux1}  (ab);
        
        \draw[line width=0.3mm,black, -] (b) to node[midway,above,sloped, xshift=0cm,yshift=0.1cm]  {\small aux1}   (ba);
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (cd) at (-1,-3) {cd};
        %fill=blue!50
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (dc) at (0.85,-3) {dc};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (-2.8,-3) {c};
        
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2.8,-3) {d};
        
         \draw[line width=0.3mm,black, -] (c) to node[midway,above, sloped, xshift=0.08cm,yshift=0.08cm]  {\small aux1}  (cd);
         
        %  \draw[line width=0.3mm,black, -] (a) to node[midway,above, xshift=-0.4cm,yshift=-0.15cm]  {\small aux1}  (ac);
         
         \draw[line width=0.3mm,black, -] (cd) to node[midway,above,sloped, xshift=0.05cm,yshift=0.05cm]  {\small aux2}  (dc);
         
         \draw[line width=0.3mm,black, -] (dc) to node[midway,above,sloped, xshift=0.05cm,yshift=0.05cm]  {\small aux1}  (d);

        % \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {\small $e_1$}  (c);
        
  \end{tikzpicture} \\
  
  &  $\mathbf{t_1}$ &   $\mathbf{t_2}$ &  $\mathbf{t_3}$ \\
  \end{tabular}
  \caption{$\mathbf{G}:$ A temporal knowledge graph; $\mathbf{G'}:$ A temporal knowledge graph with temporalized predicated; $\mathbf{G^{''}}:$ A temporal knowledge graph after \emph{graph transformation};} \label{fig:tkg}
\end{figure}


==> images/transformation.tex <==
\begin{wrapfigure}{r}{0.45\textwidth}
  \centering
  \begin{tabular}{cc}
  \begin{tikzpicture}[scale=0.5]
        % For the first subfigure
        %fill=blue!50
        % \node at (-1, -2.5) {t=0};
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (a) at (-1,-0.5) {a};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (d) at (2,-0.5) {d};
        \draw[line width=0.3mm,black, -] (a) to node[midway,above]  {\small $e_2$}  (d);
        
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (b) at (-1,-4) {b};
        %fill=blue!50
        \node[circle, draw=black, inner sep=0pt,minimum size=15pt] (c) at (2,-4) {c};
        
        \draw[line width=0.3mm,black, -] (b) to node[midway,above]  {\small $e_1$}  (c);
        \draw[line width=0.3mm,black, -] (a) to[bend right,rotate=90] node[midway,below,sloped,yshift=5pt, xshift=-8pt] {\small $e_1$} (b);
        \draw[line width=0.3mm,black, -]  (a)  to[bend left,rotate=90]   node[midway,above, sloped,yshift=-8pt, xshift=8pt]  {\small $e_2$} (b);
        
        % \draw[dotted] (-0.5,-5.3) rectangle (2.5, 0.3); 
        
        % For the  second subfigure
        %fill=blue!50
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (a) at (6.8,-0.4) {a};
        
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ad) at (8,-0.4) {ad};
         
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (da) at (10,-0.4) {da};
          
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ab) at (6.5,-1.5) {ab};
        
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ba) at (6.5,-3) {ba};
        
        % %fill=blue!50
        % \node[circle,draw=black, inner sep=0pt,minimum size=15pt] (d) at (11.5,-0.4) {d};
        
        % % \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize dc}] (dc) at (11.5,-1.8) {};
        
        % % \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize cd}] (cd) at (11.5,-3.4) {};
        
      
        % % \draw[-] (ba) to[bend right] (ab);
    
        % %fill=blue!50
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (b) at (6.8,-4.2) {b};
        
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (bc) at (8,-4.2) {bc};
        
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (cb) at (10,-4.2) {cb};
        
        % %fill=blue!50
        % \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (c) at (11.5,-4.2) {c};
        
        
        % \draw[line width=0.5mm,  dotted] (b) -- (ba);
        % \draw[line width=0.5mm,  dotted] (b)  -- (bc);
        % \draw[line width=0.5mm, dotted] (c)  -- (cb);
        % % \draw[line width=0.5mm, yellow, -] (c) to[bend right]  (cd);
        % \draw[line width=0.5mm, dotted] (a) -- (ab);
        % \draw[line width=0.5mm, dotted] (a) -- (ad);
        % \draw[line width=0.5mm, dotted] (d) -- (da);
        % % \draw[line width=0.5mm, yellow, -] (d) to[bend left]  (dc);
        
        % \draw[line width=0.3mm,black] (ab) to[bend left] node[midway,above,yshift=-5pt, xshift=6pt] {{\small $e_2$}} (ba);
        % % \draw[line width=1mm,green] (dc) to[bend left] (cd);
        % \draw[line width=0.3mm] (ab) to[bend right] node[midway,above,yshift=-5pt,xshift=-6pt] {{\small $e_1$}} (ba);
        % \draw[line width=0.3mm, red] (ab) -- (ba);
        % \draw[line width=0.3mm, red] (bc) -- (cb);
        % \draw[line width=0.3mm] (bc) to[bend left] node[midway,above] {{\small $e_1$}} (cb);
        % \draw[line width=0.3mm, red] (ad) -- (da);
        % \draw[line width=0.3mm] (ad) to[bend left] node[midway,above] {{\small $e_2$}}  (da);
         
        % \draw[dotted] (5.5,-5.3) rectangle (12.5, 0.3); 
        \draw[line width=0.3mm,->] (3, -2) to node[midway,above,yshift=1pt] {\textbf{transformation}}  (7, -2) {};
        \draw[line width=0.5mm, dotted] (4, -2.8) -- (4.5, -2.8);
        \node at (5.3, -2.7) {aux1};
        \draw[line width=0.3mm, red] (4, -3.4) -- (4.5, -3.4);
        \node at (5.3, -3.4) {aux2};
        
        
   \end{tikzpicture}
         & 
    \begin{tikzpicture}[scale=0.5]
        %fill=blue!50
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (a) at (6.8,-0.4) {a};
        
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ad) at (8,-0.4) {ad};
         
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (da) at (10,-0.4) {da};
          
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ab) at (6.5,-1.5) {ab};
        
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (ba) at (6.5,-3) {ba};
        
        %fill=blue!50
        \node[circle,draw=black, inner sep=0pt,minimum size=15pt] (d) at (11.5,-0.4) {d};
        
        % \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize dc}] (dc) at (11.5,-1.8) {};
        
        % \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize cd}] (cd) at (11.5,-3.4) {};
        
      
        % \draw[-] (ba) to[bend right] (ab);
    
        %fill=blue!50
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (b) at (6.8,-4.2) {b};
        
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (bc) at (8,-4.2) {bc};
        
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (cb) at (10,-4.2) {cb};
        
        %fill=blue!50
        \node[circle,draw=black,inner sep=0pt,minimum size=15pt] (c) at (11.5,-4.2) {c};
        
        
        \draw[line width=0.5mm,  dotted] (b) -- (ba);
        \draw[line width=0.5mm,  dotted] (b)  -- (bc);
        \draw[line width=0.5mm, dotted] (c)  -- (cb);
        % \draw[line width=0.5mm, yellow, -] (c) to[bend right]  (cd);
        \draw[line width=0.5mm, dotted] (a) -- (ab);
        \draw[line width=0.5mm, dotted] (a) -- (ad);
        \draw[line width=0.5mm, dotted] (d) -- (da);
        % \draw[line width=0.5mm, yellow, -] (d) to[bend left]  (dc);
        
        \draw[line width=0.3mm,black] (ab) to[bend left] node[midway,above,yshift=-5pt, xshift=6pt] {{\small $e_2$}} (ba);
        % \draw[line width=1mm,green] (dc) to[bend left] (cd);
        \draw[line width=0.3mm] (ab) to[bend right] node[midway,above,yshift=-5pt,xshift=-6pt] {{\small $e_1$}} (ba);
        \draw[line width=0.3mm, red] (ab) -- (ba);
        \draw[line width=0.3mm, red] (bc) -- (cb);
        \draw[line width=0.3mm] (bc) to[bend left] node[midway,above] {{\small $e_1$}} (cb);
        \draw[line width=0.3mm, red] (ad) -- (da);
        \draw[line width=0.3mm] (ad) to[bend left] node[midway,above] {{\small $e_2$}}  (da);
         
        % \draw[dotted] (5.5,-5.3) rectangle (12.5, 0.3); 
        % \draw[line width=0.3mm,->] (2, -2) to node[midway,above,yshift=1pt] {\textbf{transformation}}  (5.2, -2) {};
        % \draw[line width=0.5mm, dotted] (2.8, -2.8) -- (3.8, -2.8);
        % \node at (4.4, -2.7) {aux1};
        % \draw[line width=0.3mm, red] (2.8, -3.4) -- (3.8, -3.4);
        % \node at (4.4, -3.4) {aux2};
        
        
  \end{tikzpicture}
 
  \end{tabular}
  
  \caption{Graph Transformation.} \label{fig:static_trans}
\end{wrapfigure}

==> images/transformation_back.tex <==
\begin{figure}
  \begin{tikzpicture}
        % For the first subfigure
        %fill=blue!50
        \node at (-1, -2.5) {t=0};
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize a}] (a) at (0,-1) {};
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize d}] (d) at (2,-1) {};
        \draw[-] (a) to  (d);
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize b}] (b) at (0,-4) {};
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize c}] (c) at (2,-4) {};
        
        \draw[-] (b) to  (c);
        
        \draw[dotted] (-0.5,-5.3) rectangle (2.5, 0.3); 
        
        % For the  second subfigure
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize a}] (a) at (6.8,-0.7) {};
        
         \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=above:{\footnotesize ad}] (ad) at (8,-0.4) {};
         
         \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=above:{\footnotesize da}] (da) at (10,-0.4) {};
          
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize ab}] (ab) at (6.5,-1.8) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize ba}] (ba) at (6.5,-3.4) {};
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize d}] (d) at (11,-0.7) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize dc}] (dc) at (11.5,-1.8) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize cd}] (cd) at (11.5,-3.4) {};
        
      
        % \draw[-] (ba) to[bend right] (ab);
    
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize b}] (b) at (6.8,-4.3) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=below:{\footnotesize bc}] (bc) at (8,-4.5) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=below:{\footnotesize cb}] (cb) at (10,-4.5) {};
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize c}] (c) at (11,-4.3) {};
        
        \draw[line width=0.5mm, dotted] (a) to (c);
        \draw[line width=0.5mm, dotted] (b) to (d);
        
        \draw[line width=0.5mm, yellow, -] (b) to[bend left]  (ba);
        \draw[line width=0.5mm, yellow, -] (b) to[bend right]  (bc);
        \draw[line width=0.5mm, yellow, -] (c) to[bend left]  (cb);
        \draw[line width=0.5mm, yellow, -] (c) to[bend right]  (cd);
        \draw[line width=0.5mm, yellow, -] (a) to[bend right]  (ab);
        \draw[line width=0.5mm, yellow, -] (a) to[bend left]  (ad);
        \draw[line width=0.5mm, yellow, -] (d) to[bend right]  (da);
        \draw[line width=0.5mm, yellow, -] (d) to[bend left]  (dc);
        
        
        \draw[line width=1mm,green] (dc) to[bend left] (cd);
        \draw[line width=1mm,green] (ab) to[bend right] (ba);
        \draw[line width=1mm,green] (bc) to[bend right] (cb);
        \draw[line width=1mm] (bc) to[bend left] (cb);
        \draw[line width=1mm,green] (ad) to[bend right] (da);
        \draw[line width=1mm] (ad) to[bend left] (da);
         
        \draw[dotted] (5.5,-5.3) rectangle (12.5, 0.3); 
        \draw[line width=1.5mm,->] (2.5, -2.5) to node[midway,above,yshift=1pt] {transformation}  (5.5, -2.5) {};
        
        
  \end{tikzpicture}
  
  \begin{tikzpicture}
        % For the first subfigure
        %fill=blue!50
        \node at (-1, -2.5) {t=1};
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize a}] (a) at (0,-1) {};
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize d}] (d) at (2,-1) {};
       
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize b}] (b) at (0,-4) {};
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize c}] (c) at (2,-4) {};
        
        \draw[-] (a) to  (b);
        \draw[-] (b) to  (c);
        \draw[-] (c) to  (d);
        
        \draw[dotted] (-0.5,-5.3) rectangle (2.5, 0.3); 
        
        % For the  second subfigure
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize a}] (a) at (6.8,-0.7) {};
        
         \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=above:{\footnotesize ad}] (ad) at (8,-0.4) {};
         
         \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=above:{\footnotesize da}] (da) at (10,-0.4) {};
          
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize ab}] (ab) at (6.5,-1.8) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize ba}] (ba) at (6.5,-3.4) {};
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize d}] (d) at (11,-0.7) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize dc}] (dc) at (11.5,-1.8) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize cd}] (cd) at (11.5,-3.4) {};
        
      
        % \draw[-] (ba) to[bend right] (ab);
    
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=left:{\footnotesize b}] (b) at (6.8,-4.3) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=below:{\footnotesize bc}] (bc) at (8,-4.5) {};
        
        \node[circle,fill=red!50,inner sep=0pt,minimum size=6pt,label=below:{\footnotesize cb}] (cb) at (10,-4.5) {};
        
        %fill=blue!50
        \node[circle,fill=blue!50,inner sep=0pt,minimum size=6pt,label=right:{\footnotesize c}] (c) at (11,-4.3) {};
        
        \draw[line width=0.5mm, dotted] (a) to (c);
        \draw[line width=0.5mm, dotted] (b) to (d);
        
        \draw[line width=0.5mm, yellow, -] (b) to[bend left]  (ba);
        \draw[line width=0.5mm, yellow, -] (b) to[bend right]  (bc);
        \draw[line width=0.5mm, yellow, -] (c) to[bend left]  (cb);
        \draw[line width=0.5mm, yellow, -] (c) to[bend right]  (cd);
        \draw[line width=0.5mm, yellow, -] (a) to[bend right]  (ab);
        \draw[line width=0.5mm, yellow, -] (a) to[bend left]  (ad);
        \draw[line width=0.5mm, yellow, -] (d) to[bend right]  (da);
        \draw[line width=0.5mm, yellow, -] (d) to[bend left]  (dc);
        
        
        \draw[line width=1mm,green] (dc) to[bend right] (cd);
        \draw[line width=1mm] (dc) to[bend left] (cd);
        \draw[line width=1mm,green] (ab) to[bend right] (ba);
        \draw[line width=1mm] (ab) to[bend left] (ba);
        \draw[line width=1mm,green] (bc) to[bend right] (cb);
        \draw[line width=1mm] (bc) to[bend left] (cb);
        \draw[line width=1mm,green] (ad) to[bend right] (da);

        \draw[dotted] (5.5,-5.3) rectangle (12.5, 0.3); 
        
        \draw[line width=1.5mm,->] (2.5, -2.5) to node[midway,above,yshift=1pt] {transformation}  (5.5, -2.5) {};
  \end{tikzpicture}
  
  
 
\end{figure}

